A Local Logic for Realizability in Web Service Choreographies

Web service choreographies specify conditions on observable interactions among the services. An important question in this regard is realizability: given a choreography C, does there exist a set of service implementations I that conform to C ? Further, if C is realizable, is there an algorithm to construct implementations in I ? We propose a local temporal logic in which choreographies can be specified, and for specifications in the logic, we solve the realizability problem by constructing service implementations (when they exist) as communicating automata. These are nondeterministic finite state automata with a coupling relation. We also report on an implementation of the realizability algorithm and discuss experimental results.

==> fig1.tex <==
\begin{figure*}
\begin{center}
\begin{tikzpicture}[scale=0.7]

%----------------------------------------------------------------------------------------

	\node 	(f0)		at	(-4,0) 	[rectangle, thick, draw=red!50,fill=green!20,inner sep=0pt,minimum size=0.75cm]{$s_4$};

	\node 	(f1)		at	(0,0) 	[rectangle, thick, draw=red!50,fill=green!20,inner sep=0pt,minimum size=0.75cm]{$s_5$};

	\node 	(f2)		at	(4,0) 	[rectangle, thick, draw=red!50,fill=green!20,inner sep=0pt,minimum size=0.75cm]{$s_6$};

	\node 	(f2')		at	(3.7,0.4) 	[rectangle]{};
	\node 	(f2'')		at	(3.7,-0.4) 	[rectangle]{};

	\node 	(f1')		at	(0.35,0.4) 	[rectangle]{};
	\node 	(f1'')		at	(0.35,-0.4) 	[rectangle]{};


	\draw[->, thick]	(f1)	to	node[auto,swap]{$c$}	(f0);
	\draw[->, thick]	(f1'')	to	node[auto,swap]{$a$}	(f2'');
	\draw[->, thick]	(f2')	to	node[auto,swap]{$b$}	(f1');

%-------------------------------------------------------------------------------------------------------
	\node 	(g)		at	(0,4) 	[circle]{};

	\node 	(g0)		at	(0,3) 	[circle, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum size=0.40cm]{};

	\node 	(g1)		at	(-2,3) 	[circle, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum size=0.40cm]{};

	\node 	(g2)		at	(-4,3) 	[circle, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum size=0.40cm]{};

	\node 	(g3)		at	(-6,3) 	[circle, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum size=0.40cm]{};

	\node 			at	(-6,3) 	[circle, thick, draw=black!50,inner sep=0pt,minimum size=0.50cm]{};

	\node 	(g1')		at	(2,3) 	[circle, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum size=0.40cm]{};

	\node 	(g2')		at	(4,3) 	[circle, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum size=0.40cm]{};

	\node 			at	(4,3) 	[circle, thick, draw=black!50,inner sep=0pt,minimum size=0.50cm]{};

	\node 			at	(6,3) 	[circle,]{$:C_2$};

	\draw[->, very thick]	(g)	to	node[auto,swap]{}	(g0);

	\draw[->, thick]	(g0)	to	node[auto,swap]{$a$}	(g1);

	\draw[->, thick]	(g1)	to	node[auto,swap]{$b$}	(g2);

	\draw[->, thick]	(g2)	to	node[auto,swap]{$c$}	(g3);

	\draw[->, thick]	(g0)	to	node[auto]{$b$}	(g1');

	\draw[->, thick]	(g1')	to	node[auto]{$a$}	(g2');


	\node 	(h')		at	(10,5) 		[circle,]{};

	\node 	(h)		at	(-10,5) 	[circle,]{};

	\draw[-,thick]	(h)	to	node[auto]{}	(h');

%----------------------------------------------------------------------------------------------------------------------------

	\node 	(f3)		at	(-6,7) 	[rectangle, thick, draw=red!50,fill=green!20,inner sep=0pt,minimum size=0.75cm]{$s_0$};

	\node 	(f4)		at	(-2,7) 	[rectangle, thick, draw=red!50,fill=green!20,inner sep=0pt,minimum size=0.75cm]{$s_1$};

	\node 	(f5)		at	(2,7) 	[rectangle, thick, draw=red!50,fill=green!20,inner sep=0pt,minimum size=0.75cm]{$s_2$};

	\node 	(f6)		at	(6,7) 	[rectangle, thick, draw=red!50,fill=green!20,inner sep=0pt,minimum size=0.75cm]{$s_3$};



	\draw[->, thick]	(f3)	to	node[auto]{$a$}	(f4);

	\draw[->, thick]	(f5)	to	node[auto]{$b$}	(f6);



	\node 	(g')		at	(-4,11) 	[circle]{};

	\node 	(g4)		at	(-4,10) 	[circle, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum size=0.40cm]{};

	\node 	(g5)		at	(-2,10) 	[circle, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum size=0.40cm]{};

	\node 	(g6)		at	(0,10) 	[circle, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum size=0.40cm]{};

	\node 			at	(0,10) 	[circle, thick, draw=black!50,inner sep=0pt,minimum size=0.50cm]{};

	\node 			at	(2,10) 	[circle,]{$:C_1$};

	\draw[->, very thick]	(g')	to	node[auto,swap]{}	(g4);

	\draw[->, thick]	(g4)	to	node[auto,swap]{$a$}	(g5);

	\draw[->, thick]	(g5)	to	node[auto,swap]{$b$}	(g6);

%	\node 	(e) at (2.5,-2) [rectangle, thick]{$\chi(e,j)=(\down e-\down e')\cup (\up e-\up e'')$};


%----------------------------------------------------------------------------------------

%----------------------------------------------------------------------------------------

\end{tikzpicture}
\end{center}
\caption{Unrealizable choreographies \cite{SBFZ07}}
\label{fig:un-chor}
\end{figure*}
%


==> fig2.tex <==
\begin{figure*}
\begin{center}
\begin{tikzpicture}[scale=.5]
	\node 	(e0)		at	(-5,5) 	[rectangle, thick]{$p$};

	\node 	(e1)		at	(-5,4) 	[rectangle, thick, draw=blue!50,fill=green!20,inner sep=0pt,minimum size=.35cm]{$e_1$};
	\node 			at	(-6,4) 	[rectangle, thick, inner sep=0pt,minimum size=.35cm]{$!a$};


%---------------------------------------------------------------------------------------------------------------------------
	\node 	(f0)		at	(-1,5) 	[rectangle, thick]{$c$};

	\node 	(f1)		at	(-1,4) 	[rectangle, thick, draw=blue!50,fill=green!20,inner sep=0pt,minimum size=.35cm]{$f_1$};
	\node 			at	(0,4) 	[rectangle, thick, inner sep=0pt,minimum size=.35cm]{$?a$};


	\node 			at	(-3,-2) [rectangle, thick]{$(i)$};

%----------------------------------------------------------------------------------------------------------------------------------
	\draw[->, very thick]	(e1)	to	node[auto]{}	(f1);

%-----------------------------------------------------------------------------------------------------------------------------------
%two send events
	\node 	(h)		at	(1,6) 	[rectangle, thick]{};
	\node 	(h')		at	(1,-1) 	[rectangle, thick]{};
	\draw[-, thick]	(h)	to	node[auto]{}	(h');

%----------------------------------------------------------------------------------------------------------------------------------
	\node 	(e0)		at	(3,5) 	[rectangle, thick]{$p$};

	\node 	(e1)		at	(3,4) 	[rectangle, thick, draw=blue!50,fill=green!20,inner sep=0pt,minimum size=.35cm]{$e_1$};
	\node 			at	(2,4) 	[rectangle, thick, inner sep=0pt,minimum size=.35cm]{$!a$};

	\node 	(e2)		at	(3,2) 	[rectangle, thick, draw=blue!50,fill=green!20,inner sep=0pt,minimum size=.35cm]{$e_2$};
	\node 			at	(2,2) 	[rectangle, thick, inner sep=0pt,minimum size=.35cm]{$!a$};


	\draw[->, thick]	(e1)	to	node[auto]{}	(e2);

%---------------------------------------------------------------------------------------------------------------------------
	\node 	(f0)		at	(7,5) 	[rectangle, thick]{$c$};

	\node 	(f1)		at	(7,4) 	[rectangle, thick, draw=blue!50,fill=green!20,inner sep=0pt,minimum size=.35cm]{$f_1$};
	\node 			at	(8,4) 	[rectangle, thick, inner sep=0pt,minimum size=.35cm]{$?a$};

	\node 	(f2)		at	(7,2) 	[rectangle, thick, draw=blue!50,fill=green!20,inner sep=0pt,minimum size=.35cm]{$f_2$};
	\node 			at	(8,2) 	[rectangle, thick, inner sep=0pt,minimum size=.35cm]{$?a$};


	\draw[->, thick]	(f1)	to	node[auto]{}	(f2);

	\node 			at	(5,-2) [rectangle, thick]{$(ii)$};

%----------------------------------------------------------------------------------------------------------------------------------
	\draw[->, very thick]	(e1)	to	node[auto]{}	(f1);
	\draw[->, very thick]	(e2)	to	node[auto]{}	(f2);

%-----------------------------------------------------------------------------------------------------------------------------------
%three send events
	\node 	(h)		at	(9,6) 	[rectangle, thick]{};
	\node 	(h')		at	(9,-1) 	[rectangle, thick]{};
	\draw[-, thick]	(h)	to	node[auto]{}	(h');

%----------------------------------------------------------------------------------------------------------------------------------
	\node 	(e0)		at	(11,5) 	[rectangle, thick]{$p$};

	\node 	(e1)		at	(11,4) 	[rectangle, thick, draw=blue!50,fill=green!20,inner sep=0pt,minimum size=.35cm]{$e_1$};
	\node 			at	(10,4) 	[rectangle, thick, inner sep=0pt,minimum size=.35cm]{$!a$};

	\node 	(e2)		at	(11,2) 	[rectangle, thick, draw=blue!50,fill=green!20,inner sep=0pt,minimum size=.35cm]{$e_2$};
	\node 			at	(10,2) 	[rectangle, thick, inner sep=0pt,minimum size=.35cm]{$!a$};

	\node 	(e3)		at	(11,0) 	[rectangle, thick, draw=blue!50,fill=green!20,inner sep=0pt,minimum size=.35cm]{$e_3$};
	\node 			at	(10,0) 	[rectangle, thick, inner sep=0pt,minimum size=.35cm]{$!a$};


	\draw[->, thick]	(e1)	to	node[auto]{}	(e2);
	\draw[->, thick]	(e2)	to	node[auto]{}	(e3);

%---------------------------------------------------------------------------------------------------------------------------
	\node 	(f0)		at	(15,5) 	[rectangle, thick]{$c$};

	\node 	(f1)		at	(15,4) 	[rectangle, thick, draw=blue!50,fill=green!20,inner sep=0pt,minimum size=.35cm]{$f_1$};
	\node 			at	(16,4) 	[rectangle, thick, inner sep=0pt,minimum size=.35cm]{$?a$};

	\node 	(f2)		at	(15,2) 	[rectangle, thick, draw=blue!50,fill=green!20,inner sep=0pt,minimum size=.35cm]{$f_2$};
	\node 			at	(16,2) 	[rectangle, thick, inner sep=0pt,minimum size=.35cm]{$?a$};

	\node 	(f3)		at	(15,0) 	[rectangle, thick, draw=blue!50,fill=green!20,inner sep=0pt,minimum size=.35cm]{$f_3$};
	\node 			at	(16,0) 	[rectangle, thick, inner sep=0pt,minimum size=.35cm]{$?a$};


	\draw[->, thick]	(f1)	to	node[auto]{}	(f2);
	\draw[->, thick]	(f2)	to	node[auto]{}	(f3);

	\node 			at	(13,-2) [rectangle, thick]{$(iii)$};

%----------------------------------------------------------------------------------------------------------------------------------
	\draw[->, very thick]	(e1)	to	node[auto]{}	(f1);
	\draw[->, very thick]	(e2)	to	node[auto]{}	(f2);
	\draw[->, very thick]	(e3)	to	node[auto]{}	(f3);


\end{tikzpicture}
\end{center}
\caption{Lamport diagrams of the producer-consumer protocol}
\label{fig:ld-pc}
\end{figure*}


==> fig3.tex <==
\begin{figure*}
\begin{center}
\begin{tikzpicture}

%----------------------------------------------------------------------------------------

	\node 	(f0)		at	(-4,0) 	[rectangle, thick, draw=red!50,fill=green!20,inner sep=0pt,minimum size=0.85cm]{$a$};

	\node 	(f1)		at	(0,0) 	[rectangle, thick, draw=red!50,fill=green!20,inner sep=0pt,minimum size=0.85cm]{$j$};

	\node 	(f2)		at	(4,0) 	[rectangle, thick, draw=red!50,fill=green!20,inner sep=0pt,minimum size=0.85cm]{$h$};

	\node 	(f21)		at	(3.7,0.4) 	[rectangle]{};
	\node 	(f22)		at	(3.7,-0.4) 	[rectangle]{};

	\node 	(f11)		at	(0.35,0.4) 	[rectangle]{};
	\node 	(f12)		at	(0.35,-0.4) 	[rectangle]{};

	\node 	(f13)		at	(-0.3,0.4) 	[rectangle]{};
	\node 	(f14)		at	(-0.3,-0.4) 	[rectangle]{};


	\node 	(f01)		at	(-3.7,0.4) 	[rectangle]{};
	\node 	(f02)		at	(-3.7,-0.4) 	[rectangle]{};

	\draw[<-, thick]	(f01)	to	node[auto]{$query$}	(f13);
	\draw[->, thick]	(f02)	to	node[auto,swap]{$suggest$}	(f14);

	\draw[->, thick]	(f12)	to	node[auto,swap]{$reserve$}	(f22);
	\draw[->, thick]	(f21)	to	node[auto,swap]{$confirm$}	(f11);

%-------------------------------------------------------------------------------------------------------
	\node 	(g)		at	(-5,3) 	[circle]{};

	\node 	(g0)		at	(-4,3) 	[circle, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum size=0.40cm]{};

	\node 	(g1)		at	(-2,3) 	[circle, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum size=0.40cm]{};

	\node 	(g2)		at	(0,3) 	[circle, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum size=0.40cm]{};

	\node 	(g3)		at	(2,3) 	[circle, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum size=0.40cm]{};

	\node 			at	(4,3) 	[circle, thick, draw=black!50,inner sep=0pt,minimum size=0.50cm]{};

	\node 	(g4)		at	(4,3) 	[circle, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum size=0.40cm]{};

	\node 	(g5)		at	(0,5) 	[circle, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum size=0.40cm]{};


	\node 			at	(5,3) 	[circle,]{$:C_0$};

	\draw[->, very thick]	(g)	to	node[auto,swap]{}	(g0);

	\draw[->, thick]	(g0)	to	node[auto,swap]{$query$}	(g1);

	\draw[->, thick]	(g1)	to	node[auto,swap]{$suggest$}	(g2);

	\draw[->, thick]	(g2)	to	node[auto,swap]{$reserve$}	(g3);

	\draw[->, thick]	(g3)	to	node[auto,swap]{$confirm$}	(g4);

	\draw[->, bend left=30, thick]	(g2)	to	node[auto]{$query$}	(g5);

	\draw[->, bend left=30, thick]	(g5)	to	node[auto]{$suggest$}	(g2);


%----------------------------------------------------------------------------------------------------------------------------

\end{tikzpicture}
\end{center}
\caption{A Realizable Choreography}
\label{fig:real-chor}
\end{figure*}
%


==> fig4.tex <==
\begin{figure*}
\begin{center}
\begin{tikzpicture}[scale=0.6]

%----------------------------------------------------------------------------------------

	\node 	(f)		at	(0,8) 	[circle]{$a$};

	\node 	(f0)		at	(0,6) 	[circle, thick, draw=red!60,fill=blue!20,inner sep=0pt,minimum size=0.50cm]{$q_0$};

	\node 	(f1)		at	(0,4) 	[circle, thick, draw=red!60,fill=blue!20,inner sep=0pt,minimum size=0.50cm]{$q_1$};

	\node 	(f2)		at	(0,2) 	[circle, thick, draw=red!60,fill=blue!20,inner sep=0pt,minimum size=0.50cm]{$q_2$};

	\node 			at	(0,2) 	[circle, thick, draw=black!60,inner sep=0pt,minimum size=0.60cm]{};

	\node 	(f3)		at	(-3,2) 	[circle, thick, draw=red!60,fill=blue!20,inner sep=0pt,minimum size=0.50cm]{$q_3$};

	\draw[->, very thick]	(f)	to	node[auto]{}	(f0);

	\draw[->, thick]	(f0)	to	node[auto]{$?query$}	(f1);

	\draw[->, thick]	(f1)	to	node[auto]{$!suggest$}	(f2);

	\draw[->, bend left=30, thick]	(f2)	to	node[auto]{$?query$}	(f3);

	\draw[->, bend left=30, thick]	(f3)	to	node[auto]{$!suggest$}	(f2);

%-------------------------------------------------------------------------------------------------------
	\node 	(g)		at	(6,8) 	[circle]{$j$};

	\node 	(g0)		at	(6,6) 	[circle, thick, draw=red!60,fill=blue!20,inner sep=0pt,minimum size=0.50cm]{$q_4$};

	\node 	(g1)		at	(6,4) 	[circle, thick, draw=red!60,fill=blue!20,inner sep=0pt,minimum size=0.50cm]{$q_5$};

	\node 	(g2)		at	(6,2) 	[circle, thick, draw=red!60,fill=blue!20,inner sep=0pt,minimum size=0.50cm]{$q_6$};

	\node 	(g3)		at	(6,0) 	[circle, thick, draw=red!60,fill=blue!20,inner sep=0pt,minimum size=0.50cm]{$q_7$};

	\node 			at	(6,-2) 	[circle, thick, draw=black!60,inner sep=0pt,minimum size=0.60cm]{};

	\node 	(g4)		at	(6,-2) 	[circle, thick, draw=red!60,fill=blue!20,inner sep=0pt,minimum size=0.50cm]{$q_8$};

	\node 	(g5)		at	(3,2) 	[circle, thick, draw=red!60,fill=blue!20,inner sep=0pt,minimum size=0.50cm]{$q_9$};


	\draw[->, very thick]	(g)	to	node[auto]{}	(g0);

	\draw[->, thick]	(g0)	to	node[auto]{$!query$}	(g1);

	\draw[->, thick]	(g1)	to	node[auto]{$?suggest$}	(g2);

	\draw[->, thick]	(g2)	to	node[auto]{$!reserve$}	(g3);

	\draw[->, thick]	(g3)	to	node[auto]{$?confirm$}	(g4);

	\draw[->, bend left=30, thick]	(g2)	to	node[auto]{$!query$}	(g5);

	\draw[->, bend left=30, thick]	(g5)	to	node[auto]{$?suggest$}	(g2);


%----------------------------------------------------------------------------------------

	\node 	(h)		at	(11,8) 	[circle]{$h$};

	\node 	(h0)		at	(11,6) 	[circle, thick, draw=red!60,fill=blue!20,inner sep=0pt,minimum size=0.50cm]{};

	\node 	(h1)		at	(11,4) 	[circle, thick, draw=red!60,fill=blue!20,inner sep=0pt,minimum size=0.50cm]{};

	\node 	(h2)		at	(11,2) 	[circle, thick, draw=red!60,fill=blue!20,inner sep=0pt,minimum size=0.50cm]{};

	\node 			at	(11,2) 	[circle, thick, draw=black!60,inner sep=0pt,minimum size=0.60cm]{};

	\draw[->, very thick]	(h)	to	node[auto]{}	(h0);

	\draw[->, thick]	(h0)	to	node[auto]{$?reserve$}	(h1);

	\draw[->, thick]	(h1)	to	node[auto]{$!confirm$}	(h2);

%--------------------------------------------------------------------------------------------------------------
%-------------couplings----------------------------------------------------------------------------------------

	\draw[->,very thin]	(g1)	to	node[auto,swap]{$\lambda$}	(f1);

	\draw[->,bend right=70,very thin]	(f2)	to	node[auto,swap]{$\lambda$}	(g2);

	\draw[<-,bend right=70,very thin]	(f3)	to	node[auto,swap]{$\lambda$}	(g5);

	\draw[->,bend right=30,very thin]	(g3)	to	node[auto]{$\lambda$}	(h1);

	\draw[<-,bend right=30,very thin]	(g4)	to	node[auto,swap]{$\lambda$}	(h2);

\end{tikzpicture}
\end{center}
\caption{A Sample Service Implementation for Choreography in Figure \ref{fig:real-chor}}
\label{fig:real-impl}
\end{figure*}
%


==> fig5.tex <==
\begin{figure*}
\begin{center}
\begin{tikzpicture}[scale=0.6]

%----------------------------------------------------------------------------------------

	\node 	(f)		at	(1,5) 	[rectangle]{{\small a}};


	\node 	(f1)		at	(1,4) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(0,4) 	[rectangle,minimum size=0.10cm]{{\small ?query}};


	\node 	(f2)		at	(1,2) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(-0.1,2) 	[rectangle,minimum size=0.10cm]{{\small !suggest}};


%	\node 	(f3)		at	(-2,2) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};

%	\draw[->, very thick]	(f)	to	node[auto]{}	(f0);

%	\draw[->, thick]	(f0)	to	node[auto]{}	(f1);

	\draw[->, thick]	(f1)	to	node[auto]{}	(f2);

%	\draw[->, bend left=31, thick]	(f2)	to	node[auto]{{\small ?query}}	(f3);

%	\draw[->, bend left=31, thick]	(f3)	to	node[auto]{{\small !suggest}}	(f2);

%-------------------------------------------------------------------------------------------------------
	\node 	(g)		at	(2.5,5) 	[rectangle]{{\small j}};

	\node 	(g1)		at	(2.5,4) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(3.5,4) 	[rectangle, minimum size=0.10cm]{{\small!query}};



	\node 	(g2)		at	(2.5,2) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(3.6,2) 	[rectangle, minimum size=0.10cm]{{\small ?suggest}};

	\node 	(g3)		at	(2.5,0) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(1.3,0) 	[rectangle, minimum size=0.10cm]{{\small !reserve}};

	\node 	(g4)		at	(2.5,-2) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(1.3,-2) 	[rectangle, minimum size=0.10cm]{{\small ?confirm}};

%	\node 	(g5)		at	(3,2) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};


%	\draw[->, very thick]	(g)	to	node[auto]{}	(g0);

%	\draw[->, thick]	(g0)	to	node[auto]{}	(g1);

	\draw[->, thick]	(g1)	to	node[auto]{}	(g2);

	\draw[->, thick]	(g2)	to	node[auto]{}	(g3);

	\draw[->, thick]	(g3)	to	node[auto]{}	(g4);

%	\draw[->, bend left=31, thick]	(g2)	to	node[auto]{{\small !query}}	(g5);

%	\draw[->, bend left=31, thick]	(g5)	to	node[auto]{{\small ?suggest}}	(g2);


%----------------------------------------------------------------------------------------

	\node 	(h)		at	(4,5) 	[rectangle]{{\small h}};


	\node 	(h1)		at	(4,0) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(5.1,0) 	[rectangle, minimum size=0.10cm]{{\small ?reserve}};

	\node 	(h2)		at	(4,-2) [rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(5.1,-2) 	[rectangle, minimum size=0.10cm]{{\small !confirm}};



	\draw[->, thick]	(h1)	to	node[auto]{}	(h2);

%---------------------------------------------------------------------------------------------------------------------

	\draw[->, thick]	(g1)	to	node[auto]{}	(f1);

	\draw[->, thick]	(f2)	to	node[auto]{}	(g2);

	\draw[->, thick]	(g3)	to	node[auto]{}	(h1);

	\draw[->, thick]	(h2)	to	node[auto]{}	(g4);

%---------------------------------------------------------------------------------------------------------------------
	\node 	(e1)		at	(6.2,4) 	[rectangle]{};

	\node 	(e2)		at	(6.2,-8) 	[rectangle]{};

	\draw[-, thick]	(e1)	to	node[auto]{}	(e2);
%----------------------------------------------------------------------------------------
%Second Partial Order
%----------------------------------------------------------------------------------------

	\node 	(f)		at	(8.3,5) 	[rectangle]{{\small a}};

	\node 	(f1)		at	(8.3,4) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(7.3,4) 	[rectangle,minimum size=0.10cm]{{\small ?query}};

	\node 	(f2)		at	(8.3,2) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(7.2,2) 	[rectangle,minimum size=0.10cm]{{\small !suggest}};

	\node 	(f3)		at	(8.3,0) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(7.3,0) 	[rectangle,minimum size=0.10cm]{{\small ?query}};

	\node 	(f4)		at	(8.3,-2) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(7.2,-2) 	[rectangle,minimum size=0.10cm]{{\small !suggest}};


	\draw[->, thick]	(f1)	to	node[auto]{}	(f2);

	\draw[->, thick]	(f2)	to	node[auto]{}	(f3);

	\draw[->, thick]	(f3)	to	node[auto]{}	(f4);

%-------------------------------------------------------------------------------------------------------
	\node 	(g)		at	(9.8,5) 	[rectangle]{{\small j}};

	\node 	(g1)		at	(9.8,4) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(10.8,4) 	[rectangle, minimum size=0.10cm]{{\small !query}};

	\node 	(g2)		at	(9.8,2) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(10.9,2) 	[rectangle, minimum size=0.10cm]{{\small ?suggest}};

	\node 	(g3)		at	(9.8,0) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(10.9,0) 	[rectangle, minimum size=0.10cm]{{\small !query}};

	\node 	(g4)		at	(9.8,-2) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(10.9,-2) 	[rectangle, minimum size=0.10cm]{{\small ?suggest}};

	\node 	(g5)		at	(9.8,-4) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(8.6,-4) 	[rectangle, minimum size=0.10cm]{{\small!reserve}};

	\node 	(g6)		at	(9.8,-6) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(8.6,-6) 	[rectangle, minimum size=0.10cm]{{\small ?confirm}};



	\draw[->, thick]	(g1)	to	node[auto]{}	(g2);

	\draw[->, thick]	(g2)	to	node[auto]{}	(g3);

	\draw[->, thick]	(g3)	to	node[auto]{}	(g4);

	\draw[->, thick]	(g4)	to	node[auto]{}	(g5);

	\draw[->, thick]	(g5)	to	node[auto]{}	(g6);

%----------------------------------------------------------------------------------------

	\node 	(h)		at	(11.3,5) 	[rectangle]{{\small h}};


	\node 	(h1)		at	(11.3,-4) [rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(12.4,-4) 	[rectangle, minimum size=0.10cm]{{\small ?reserve}};
	\node 	(h2)		at	(11.3,-6) [rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(12.4,-6) 	[rectangle, minimum size=0.10cm]{{\small !confirm}};


	\draw[->, thick]	(h1)	to	node[auto]{}	(h2);

%---------------------------------------------------------------------------------------------------------------------

	\draw[->, thick]	(g1)	to	node[auto]{}	(f1);

	\draw[->, thick]	(f2)	to	node[auto]{}	(g2);

	\draw[->, thick]	(g3)	to	node[auto]{}	(f3);

	\draw[->, thick]	(f4)	to	node[auto]{}	(g4);

	\draw[->, thick]	(g5)	to	node[auto]{}	(h1);

	\draw[->, thick]	(h2)	to	node[auto]{}	(g6);

%---------------------------------------------------------------------------------------------------------------------

%---------------------------------------------------------------------------------------------------------------------
	\node 	(e1)		at	(13.5,4) 	[rectangle]{};

	\node 	(e2)		at	(13.5,-8) 	[rectangle]{};

	\draw[-, thick]	(e1)	to	node[auto]{}	(e2);

%----------------------------------------------------------------------------------------
%Third Partial Order
%----------------------------------------------------------------------------------------
	\node 	(f)		at	(15.7,5) 	[rectangle]{{\small a}};

	\node 	(f1)		at	(15.7,4) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(14.7,4) 	[rectangle,minimum size=0.10cm]{{\small ?query}};

	\node 	(f2)		at	(15.7,2) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(14.6,2) 	[rectangle,minimum size=0.10cm]{{\small !suggest}};

	\node 	(f3)		at	(15.7,0) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(14.7,0) 	[rectangle,minimum size=0.10cm]{{\small ?query}};

	\node 	(f4)		at	(15.7,-2) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(14.6,-2) 	[rectangle,minimum size=0.10cm]{{\small !suggest}};

	\node 	(f5)		at	(15.7,-4) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(14.7,-4) 	[rectangle,minimum size=0.10cm]{{\small ?query}};

	\node 	(f6)		at	(15.7,-6) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(14.6,-6) 	[rectangle,minimum size=0.10cm]{{\small !suggest}};

	\draw[->, thick]	(f1)	to	node[auto]{}	(f2);

	\draw[->, thick]	(f2)	to	node[auto]{}	(f3);

	\draw[->, thick]	(f3)	to	node[auto]{}	(f4);

	\draw[->, thick]	(f4)	to	node[auto]{}	(f5);

	\draw[->, thick]	(f5)	to	node[auto]{}	(f6);


%-------------------------------------------------------------------------------------------------------
	\node 	(g)		at	(17.2,5) 	[rectangle]{{\small j}};

	\node 	(g1)		at	(17.2,4) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(18.2,4) 	[rectangle, minimum size=0.10cm]{{\small !query}};

	\node 	(g2)		at	(17.2,2) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(18.3,2) 	[rectangle, minimum size=0.10cm]{{\small ?suggest}};

	\node 	(g3)		at	(17.2,0) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(18.2,0) 	[rectangle, minimum size=0.10cm]{{\small !query}};

	\node 	(g4)		at	(17.2,-2) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(18.3,-2) 	[rectangle, minimum size=0.10cm]{{\small ?suggest}};

	\node 	(g5)		at	(17.2,-4) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(18.2,-4) 	[rectangle, minimum size=0.10cm]{{\small !query}};

	\node 	(g6)		at	(17.2,-6) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(18.3,-6) 	[rectangle, minimum size=0.10cm]{{\small ?suggest}};


	\node 	(g7)		at	(17.2,-8) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(16.0,-8) 	[rectangle, minimum size=0.10cm]{{\small !reserve}};

	\node 	(g8)		at	(17.2,-10) 	[rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(16.0,-10) 	[rectangle, minimum size=0.10cm]{{\small ?confirm}};



	\draw[->, thick]	(g1)	to	node[auto]{}	(g2);

	\draw[->, thick]	(g2)	to	node[auto]{}	(g3);

	\draw[->, thick]	(g3)	to	node[auto]{}	(g4);

	\draw[->, thick]	(g4)	to	node[auto]{}	(g5);

	\draw[->, thick]	(g5)	to	node[auto]{}	(g6);

	\draw[->, thick]	(g6)	to	node[auto]{}	(g7);

	\draw[->, thick]	(g7)	to	node[auto]{}	(g8);

%----------------------------------------------------------------------------------------

	\node 	(h)		at	(18.7,5) 	[rectangle]{{\small h}};


	\node 	(h1)		at	(18.7,-8) [rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(19.8,-8) 	[rectangle, minimum size=0.10cm]{{\small ?reserve}};

	\node 	(h2)		at	(18.7,-10) [rectangle, thick, draw=red!61,fill=blue!21,inner sep=0pt,minimum size=0.10cm]{};
	\node 			at	(19.8,-10) 	[rectangle, minimum size=0.10cm]{{\small !confirm}};


	\draw[->, thick]	(h1)	to	node[auto]{}	(h2);

%---------------------------------------------------------------------------------------------------------------------

	\draw[->, thick]	(g1)	to	node[auto]{}	(f1);

	\draw[->, thick]	(f2)	to	node[auto]{}	(g2);

	\draw[->, thick]	(g3)	to	node[auto]{}	(f3);

	\draw[->, thick]	(f4)	to	node[auto]{}	(g4);

	\draw[->, thick]	(g5)	to	node[auto]{}	(f5);

	\draw[->, thick]	(f6)	to	node[auto]{}	(g6);


	\draw[->, thick]	(g7)	to	node[auto]{}	(h1);

	\draw[->, thick]	(h2)	to	node[auto]{}	(g8);

%---------------------------------------------------------------------------------------------------------------------

%---------------------------------------------------------------------------------------------------------------------

\end{tikzpicture}
\end{center}
\caption{Sample Partial Order Executions of Service Implementations in Figure \ref{fig:real-impl}}
\label{fig:po-excn}
\end{figure*}
%


==> fig6.tex <==
\begin{figure*}
\begin{center}
\begin{tikzpicture}[scale=0.7]


%----------------------------------------------------------------------------------------------------------------------------



	\node 	(g')		at	(-4,11.5) 	[circle]{$s_0$};

	\node 	(g4)		at	(-4,10) 	[circle, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum size=0.40cm]{};

	\node 	(g5)		at	(-4,8) 	[circle, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum size=0.40cm]{};

	\node 			at	(-4,8) 	[circle, thick, draw=black!50,inner sep=0pt,minimum size=0.50cm]{};


	\draw[->, very thick]	(g')	to	node[auto,swap]{}	(g4);

	\draw[->, thick]	(g4)	to	node[auto,swap]{$!a$}	(g5);


	\node 	(h')		at	(-2,11.5) 	[circle]{$s_1$};

	\node 	(h4)		at	(-2,10) 	[circle, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum size=0.40cm]{};

	\node 	(h5)		at	(-2,8) 	[circle, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum size=0.40cm]{};

	\node 			at	(-2,8) 	[circle, thick, draw=black!50,inner sep=0pt,minimum size=0.50cm]{};


	\draw[->, very thick]	(h')	to	node[auto,swap]{}	(h4);

	\draw[->, thick]	(h4)	to	node[auto,swap]{$?a$}	(h5);

%----------------------------------------------------------------------------------------
	\draw[->, bend right=30, very thin]	(g5)	to	node[auto,swap]{$\lambda$}	(h5);

%----------------------------------------------------------------------------------------

	\node 	(g')		at	(0,11.5) 	[circle]{$s_2$};

	\node 	(g4)		at	(0,10) 	[circle, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum size=0.40cm]{};

	\node 	(g5)		at	(0,8) 	[circle, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum size=0.40cm]{};

	\node 			at	(0,8) 	[circle, thick, draw=black!50,inner sep=0pt,minimum size=0.50cm]{};


	\draw[->, very thick]	(g')	to	node[auto,swap]{}	(g4);

	\draw[->, thick]	(g4)	to	node[auto,swap]{$!b$}	(g5);


	\node 	(h')		at	(2,11.5) 	[circle]{$s_3$};

	\node 	(h4)		at	(2,10) 	[circle, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum size=0.40cm]{};

	\node 	(h5)		at	(2,8) 	[circle, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum size=0.40cm]{};

	\node 			at	(2,8) 	[circle, thick, draw=black!50,inner sep=0pt,minimum size=0.50cm]{};


	\draw[->, very thick]	(h')	to	node[auto,swap]{}	(h4);

	\draw[->, thick]	(h4)	to	node[auto,swap]{$?b$}	(h5);
%----------------------------------------------------------------------------------------
	\draw[->, bend right=30, very thin]	(g5)	to	node[auto,swap]{$\lambda$}	(h5);


%----------------------------------------------------------------------------------------
	\node 	(h)		at	(3,12) 	[circle]{};
	\node 	(h')		at	(3,6) 	[circle]{};
	\draw[-	, thick]	(h)	to	node[auto]{}	(h');
%---------------------------------------------------------------------------------------------

	\node 	(g')		at	(4.5,11.5) 	[circle]{$s_0$};

	\node 	(g4)		at	(4.5,9) [rectangle, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum size=0.20cm]{};
	\node 			at	(4,9) [circle, minimum size=0.20cm]{$!a$};


	\node 	(h')		at	(6,11.5) 	[circle]{$s_1$};

	\node 	(h4)		at	(6,9) [rectangle, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum size=0.20cm]{};
	\node 			at	(6.5,9) [circle, minimum size=0.20cm]{$?a$};

	\draw[->, thick]	(g4)	to	node[auto]{}	(h4);

	\node 	(g')		at	(8.5,11.5) 	[circle]{$s_2$};

	\node 	(g4)		at	(8.5,9) [rectangle, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum size=0.20cm]{};
	\node 			at	(8,9) [circle, minimum size=0.20cm]{$!b$};


	\node 	(h')		at	(9.5,11.5) 	[circle]{$s_3$};

	\node 	(h4)		at	(9.5,9) [rectangle, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum size=0.20cm]{};
	\node 			at	(10,9) [circle, minimum size=0.20cm]{$?b$};

	\draw[->, thick]	(g4)	to	node[auto]{}	(h4);



\end{tikzpicture}
\end{center}
\caption{Sample Implementation of Choreography $C_1$ in \ref{fig:un-chor} and its Partial Order Execution}
\label{fig:un-impl}
\end{figure*}
%

